Fast and Furious Learning in Zero-Sum Games: Vanishing Regret with Non-Vanishing Step Sizes

We show for the first time, to our knowledge, that it is possible to reconcile in online learning in zero-sum games two seemingly contradictory objectives: vanishing time-average regret and non-vanishing step sizes. This phenomenon, that we coin ``fast and furious" learning in games, sets a new benchmark about what is possible both in max-min optimization as well as in multi-agent systems. Our analysis does not depend on introducing a carefully tailored dynamic. Instead we focus on the most well studied online dynamic, gradient descent. Similarly, we focus on the simplest textbook class of games, two-agent two-strategy zero-sum games, such as Matching Pennies. Even for this simplest of benchmarks the best known bound for total regret, prior to our work, was the trivial one of $O(T)$, which is immediately applicable even to a non-learning agent. Based on a tight understanding of the geometry of the non-equilibrating trajectories in the dual space we prove a regret bound of $\Theta(\sqrt{T})$ matching the well known optimal bound for adaptive step sizes in the online setting. This guarantee holds for all fixed step-sizes without having to know the time horizon in advance and adapt the fixed step-size accordingly. As a corollary, we establish that even with fixed learning rates the time-average of mixed strategies, utilities converge to their exact Nash equilibrium values.

==> lines140.txt <==
\draw (1,0.89621221)--(1.46321939,0.896212211);
\draw (1,0.74621221)--(1.58208305,0.746212211);
\draw (1,0.59621221)--(1.65594672,0.596212211);
\draw (1,0.44621221)--(1.68481038,0.446212211);
\draw (1,0.29621221)--(1.66867404,0.296212211);
\draw (1,0.14621221)--(1.60753771,0.146212211);
\draw (1,0)--(1.50140137,-0.003787789);
\draw (1,0)--(1.35140137,-0.153787789);
\draw (1,0)--(1.20140137,-0.303787789);
\draw (1,0)--(1.05140137,-0.453787789);
\draw (0.90140137,0)--(0.90140137,-0.603787789);
\draw (0.75140137,0)--(0.75140137,-0.724208201);
\draw (0.60140137,0)--(0.60140137,-0.799628612);
\draw (0.45140137,0)--(0.45140137,-0.830049023);
\draw (0.30140137,0)--(0.30140137,-0.815469434);
\draw (0.15140137,0)--(0.15140137,-0.755889845);
\draw (0.00140137,0)--(0.00140137,-0.651310256);
\draw (0,0)--(-0.14859863,-0.501730667);
\draw (0,0)--(-0.29859863,-0.351730667);
\draw (0,0)--(-0.44859863,-0.201730667);
\draw (0,0)--(-0.59859863,-0.051730667);
\draw (0,0.09826933)--(-0.74859863,0.098269333);
\draw (0,0.24826933)--(-0.86911783,0.248269333);
\draw (0,0.39826933)--(-0.94463703,0.398269333);
\draw (0,0.54826933)--(-0.97515623,0.548269333);
\draw (0,0.69826933)--(-0.96067543,0.698269333);
\draw (0,0.84826933)--(-0.90119463,0.848269333);
\draw (0,0.99826933)--(-0.79671383,0.998269333);
\draw (0,1)--(-0.64723303,1.148269333);
\draw (0,1)--(-0.49723303,1.298269333);
\draw (0,1)--(-0.34723303,1.448269333);
\draw (0,1)--(-0.19723303,1.598269333);
\draw (0,1)--(-0.04723303,1.748269333);
\draw (0.10276697,1)--(0.10276697,1.898269333);
\draw (0.25276697,1)--(0.25276697,2.017439242);
\draw (0.40276697,1)--(0.40276697,2.091609151);
\draw (0.55276697,1)--(0.55276697,2.12077906);
\draw (0.70276697,1)--(0.70276697,2.104948969);
\draw (0.85276697,1)--(0.85276697,2.044118878);
\draw (1,1)--(1.00276697,1.938288787);
\draw (1,1)--(1.15276697,1.788288787);
\draw (1,1)--(1.30276697,1.638288787);
\draw (1,1)--(1.45276697,1.488288787);
\draw (1,1)--(1.60276697,1.338288787);
\draw (1,1)--(1.75276697,1.188288787);
\draw (1,1)--(1.90276697,1.038288787);


==> lines95.txt <==
\draw (0.53,0.515)--(0.53,0.515);
\draw (0.5345,0.506)--(0.5345,0.506);
\draw (0.5363,0.49565)--(0.5363,0.49565);
\draw (0.534995,0.48476)--(0.534995,0.48476);
\draw (0.530423,0.4742615)--(0.530423,0.4742615);
\draw (0.52270145,0.4651346)--(0.52270145,0.4651346);
\draw (0.51224183,0.45832417)--(0.51224183,0.458324165);
\draw (0.49973908,0.45465162)--(0.49973908,0.454651616);
\draw (0.48613456,0.45472989)--(0.48613456,0.454729892);
\draw (0.47255353,0.45888952)--(0.47255353,0.458889523);
\draw (0.46022039,0.46712346)--(0.46022039,0.467123463);
\draw (0.45035743,0.47905735)--(0.45035743,0.479057347);
\draw (0.44407463,0.49395012)--(0.44407463,0.493950118);
\draw (0.44225967,0.51072773)--(0.44225967,0.510727729);
\draw (0.44547799,0.52804983)--(0.44547799,0.528049829);
\draw (0.45389293,0.54440643)--(0.45389293,0.544406433);
\draw (0.46721486,0.55823855)--(0.46721486,0.558238552);
\draw (0.48468643,0.56807409)--(0.48468643,0.568074093);
\draw (0.50510866,0.57266816)--(0.50510866,0.572668164);
\draw (0.52690911,0.57113557)--(0.52690911,0.571135567);
\draw (0.54824978,0.56306283)--(0.54824978,0.563062835);
\draw (0.56716863,0.5485879)--(0.56716863,0.548587901);
\draw (0.581745,0.52843731)--(0.581745,0.528437313);
\draw (0.59027619,0.50391381)--(0.59027619,0.503913814);
\draw (0.59145034,0.47683096)--(0.59145034,0.476830956);
\draw (0.58449962,0.44939586)--(0.58449962,0.449395855);
\draw (0.56931838,0.42404597)--(0.56931838,0.424045968);
\draw (0.54653217,0.40325045)--(0.54653217,0.403250455);
\draw (0.51750731,0.3892908)--(0.51750731,0.389290804);
\draw (0.48429455,0.38403861)--(0.48429455,0.384038612);
\draw (0.44950613,0.38875025)--(0.44950613,0.388750247);
\draw (0.41613121,0.40389841)--(0.41613121,0.403898408);
\draw (0.38730073,0.42905905)--(0.38730073,0.429059047);
\draw (0.36601844,0.46286883)--(0.36601844,0.462868828);
\draw (0.35487909,0.5030633)--(0.35487909,0.503063296);
\draw (0.35579808,0.54659957)--(0.35579808,0.546599569);
\draw (0.36977795,0.58986015)--(0.36977795,0.589860145);
\draw (0.39673599,0.62892676)--(0.39673599,0.62892676);
\draw (0.43541402,0.65990596)--(0.43541402,0.659905963);
\draw (0.48338581,0.67928176)--(0.48338581,0.679281756);
\draw (0.53717034,0.68426601)--(0.53717034,0.684266013);
\draw (0.59245014,0.67311491)--(0.59245014,0.673114912);
\draw (0.64438461,0.64537987)--(0.64438461,0.64537987);
\draw (0.68799858,0.60206449)--(0.68799858,0.602064486);
\draw (0.71861792,0.54566491)--(0.71861792,0.545664913);
\draw (0.73231739,0.48007954)--(0.73231739,0.480079537);
\draw (0.72634126,0.41038432)--(0.72634126,0.410384318);
\draw (0.69945655,0.34248194)--(0.69945655,0.342481941);
\draw (0.65220113,0.28264498)--(0.65220113,0.282644976);
\draw (0.58699463,0.23698464)--(0.58699463,0.236984636);
\draw (0.50809002,0.21088625)--(0.50809002,0.210886248);
\draw (0.42135589,0.20845924)--(0.42135589,0.208459243);
\draw (0.33389366,0.23205248)--(0.33389366,0.232052475);
\draw (0.25350941,0.28188438)--(0.25350941,0.281884376);
\draw (0.18807472,0.35583155)--(0.18807472,0.355831554);
\draw (0.14482419,0.44940914)--(0.14482419,0.449409138);
\draw (0.12964693,0.55596188)--(0.12964693,0.555961882);
\draw (0.14643549,0.6670678)--(0.14643549,0.667067804);
\draw (0.19655583,0.77313716)--(0.19655583,0.773137156);
\draw (0.27849698,0.86417041)--(0.27849698,0.864170406);
\draw (0.3877481,0.93062131)--(0.3877481,0.930621312);
\draw (0.5169345,0.96429688)--(0.5169345,0.964296882);
\draw (0.65622356,0.95921653)--(0.65622356,0.959216533);
\draw (0.79398852,0.91234947)--(0.79398852,0.912349465);
\draw (0.91769336,0.82415291)--(0.91769336,0.82415291);
\draw (1,0.6988449)--(1.01493923,0.698844902);
\draw (1,0.5488449)--(1.0745927,0.548844902);
\draw (1,0.3988449)--(1.08924617,0.398844902);
\draw (1,0.2488449)--(1.05889964,0.248844902);
\draw (0.98355311,0.0988449)--(0.98355311,0.098844902);
\draw (0.86320658,0)--(0.86320658,-0.046221033);
\draw (0.71320658,0)--(0.71320658,-0.155183008);
\draw (0.56320658,0)--(0.56320658,-0.219144984);
\draw (0.41320658,0)--(0.41320658,-0.238106959);
\draw (0.26320658,0)--(0.26320658,-0.212068934);
\draw (0.11320658,0)--(0.11320658,-0.14103091);
\draw (0,0)--(-0.03679342,-0.024992885);
\draw (0,0.12500711)--(-0.18679342,0.125007115);
\draw (0,0.27500711)--(-0.29929128,0.275007115);
\draw (0,0.42500711)--(-0.36678915,0.425007115);
\draw (0,0.57500711)--(-0.38928701,0.575007115);
\draw (0,0.72500711)--(-0.36678488,0.725007115);
\draw (0,0.87500711)--(-0.29928274,0.875007115);
\draw (0,1)--(-0.18678061,1.025007115);
\draw (0,1)--(-0.03678061,1.175007115);
\draw (0.11321939,1)--(0.11321939,1.325007115);
\draw (0.26321939,1)--(0.26321939,1.441041297);
\draw (0.41321939,1)--(0.41321939,1.51207548);
\draw (0.56321939,1)--(0.56321939,1.538109663);
\draw (0.71321939,1)--(0.71321939,1.519143845);
\draw (0.86321939,1)--(0.86321939,1.455178028);
\draw (1,1)--(1.01321939,1.346212211);
\draw (1,1)--(1.16321939,1.196212211);
\draw (1,1)--(1.31321939,1.046212211);
\draw (1,0.89621221)--(1.46321939,0.896212211);

